Photon-pair generation by non-instantaneous spontaneous four-wave mixing

We present a general model, based on a Hamiltonian approach, for the joint quantum state of photon pairs generated through pulsed spontaneous four-wave mixing, including nonlinear phase-modulation and a finite material response time. For the case of a silica fiber, it is found that the pair-production rate depends weakly on the waveguide temperature, due to higher-order Raman scattering events, and more strongly on pump-pair frequency detuning. From the analytical model, a numerical scheme is derived, based on the well-known split-step method. This scheme allows computation of joint states where nontrivial effects are included, such as group-velocity dispersion and Raman scattering. In this work, the numerical model is used to study the impact of the non-instantaneous response on the pre-filtering purity of heralded single photons. We find that for pump pulses shorter than 1 ps, a significant detuning-dependent change in quantum-mechanical purity may be observed in silica.

==> Feynman_diagrams.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Feynman_diagrams.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{527.91573111bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.29838942)%
    \put(0.16870986,0.11612516){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Feynman_diagrams.pdf}}%
    \put(0.24886594,0.04009148){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega$}}}%
    \put(0.29268129,0.18331059){\color[rgb]{0,0,0}\rotatebox{31.91023428}{\makebox(0,0)[lb]{\smash{$\Omega$}}}}%
    \put(0.11846979,0.22998483){\color[rgb]{0,0,0}\rotatebox{-32.80724086}{\makebox(0,0)[lb]{\smash{$\omega - \Omega$}}}}%
    \put(0.04523273,0.23016341){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{(a)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Feynman_diagrams.pdf}}%
    \put(0.60234419,0.04795644){\color[rgb]{0,0,0}\rotatebox{-32.26476787}{\makebox(0,0)[lb]{\smash{$\omega$}}}}%
    \put(0.43973138,0.03264149){\color[rgb]{0,0,0}\rotatebox{31.56844598}{\makebox(0,0)[lb]{\smash{$\Omega$}}}}%
    \put(0.50645695,0.12083249){\color[rgb]{0,0,0}\rotatebox{90.20608533}{\makebox(0,0)[lb]{\smash{$\omega + \Omega$}}}}%
    \put(0.40063536,0.23016341){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{(b)}}}}%
    \put(0.64581264,0.23016341){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{(c)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Feynman_diagrams.pdf}}%
    \put(0.82807178,0.05862369){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega$}}}%
    \put(0.73447012,0.0287678){\color[rgb]{0,0,0}\rotatebox{51.22805963}{\makebox(0,0)[lb]{\smash{$\omega_1$}}}}%
    \put(0.92531837,0.06260249){\color[rgb]{0,0,0}\rotatebox{-48.94879697}{\makebox(0,0)[lb]{\smash{$\omega_2$}}}}%
    \put(0.69142842,0.1894689){\color[rgb]{0,0,0}\rotatebox{-51.2339422}{\makebox(0,0)[lb]{\smash{$\omega_1-\Omega$}}}}%
    \put(0.91929166,0.10893363){\color[rgb]{0,0,0}\rotatebox{49.87367011}{\makebox(0,0)[lb]{\smash{$\omega_2+\Omega$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Feynman_diagrams.pdf}}%
    \put(0.02014856,0.06999502){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{Time}}}}%
  \end{picture}%
\endgroup%


==> split_step.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'split_step.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{361.54952642bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.22329009)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{split_step.pdf}}%
    \put(-0.00000001,0.1565541){\color[rgb]{0,0,0.45098039}\makebox(0,0)[lb]{\smash{\textcolor{col1}{Spontaneous scattering}}}}%
    \put(0.0005316,0.10385334){\color[rgb]{0.54117647,0,0}\makebox(0,0)[lb]{\smash{\textcolor{col2}{Linear effects}}}}%
    \put(0.0013698,0.05037155){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{col3}{Nonlinear effects}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{split_step.pdf}}%
    \put(0.52918415,0.12700046){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcircled{1}}}}%
    \put(0.6564978,0.12848212){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcircled{2}}}}%
    \put(0.87282013,0.12771977){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcircled{3}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{split_step.pdf}}%
  \end{picture}%
\endgroup%

